Towards a Holistic Evaluation of LLMs on Factual Knowledge Recall

Large language models (LLMs) have shown remarkable performance on a variety of NLP tasks, and are being rapidly adopted in a wide range of use cases. It is therefore of vital importance to holistically evaluate the factuality of their generated outputs, as hallucinations remain a challenging issue. In this work, we focus on assessing LLMs' ability to recall factual knowledge learned from pretraining, and the factors that affect this ability. To that end, we construct FACT-BENCH, a representative benchmark covering 20 domains, 134 property types, 3 answer types, and different knowledge popularity levels. We benchmark 31 models from 10 model families and provide a holistic assessment of their strengths and weaknesses. We observe that instruction-tuning hurts knowledge recall, as pretraining-only models consistently outperform their instruction-tuned counterparts, and positive effects of model scaling, as larger models outperform smaller ones for all model families. However, the best performance from GPT-4 still represents a large gap with the upper-bound. We additionally study the role of in-context exemplars using counterfactual demonstrations, which lead to significant degradation of factual knowledge recall for large models. By further decoupling model known and unknown knowledge, we find the degradation is attributed to exemplars that contradict a model's known knowledge, as well as the number of such exemplars. Lastly, we fine-tune LLaMA-7B in different settings of known and unknown knowledge. In particular, fine-tuning on a model's known knowledge is beneficial, and consistently outperforms fine-tuning on unknown and mixed knowledge. We will make our benchmark publicly available.

==> fig/by-answer-length-10-shot.tex <==
\scalebox{1}{
\begin{tikzpicture}
    \begin{axis}[
        ybar=0pt,  % no space between bars
        width=.7\textwidth,
        height=8cm,
        ymin=0,
        ymax=100,
        ylabel={Exact Match},
        symbolic x coords={
            all,L1,L2,L3,L4,L5+
        },
        xtick=data,
        x tick label style={rotate=45,anchor=east},
        legend style={at={(0.5,-0.2)}, anchor=north,legend columns=2},
        % nodes near coords,
        % nodes near coords align={vertical},
        % every node near coord/.append style={font=\tiny},
        bar width=4pt, % Adjust the bar width
        enlarge x limits={.1}, % Add space on both sides of the x-axis
        % xtick distance=1.5, % Adjust the distance between x ticks
    ]
    
    % Data for the models
    \addplot coordinates {
        (all,70.05) (L1,76.55) (L2,67.82) (L3,65.3) (L4,58.82) (L5+,53.19)
    };
    
    \addplot coordinates {
        (all,58.1) (L1,68.36) (L2,56.32) (L3,46.58) (L4,41.18) (L5+,29.79)
    };
    
    % \addplot coordinates {
    %     (all,56.08) (L1,63.45) (L2,54.6) (L3,46.58) (L4,49.02) (L5+,38.3)
    % };
    
    \addplot coordinates {
        (all,54.79) (L1,61.82) (L2,53.07) (L3,45.66) (L4,54.9) (L5+,34.04)
    };
    
    \addplot coordinates {
        (all,51.19) (L1,60.18) (L2,49.04) (L3,40.64) (L4,39.22) (L5+,31.91)
    };
    
    % \legend{GPT-4, ChatGPT, Claude 1*, LLaMA-33B, Vicuna-33B}
    \legend{GPT-4, ChatGPT, LLaMA-33B, Vicuna-33B}
    \end{axis}
\end{tikzpicture}}

==> fig/by-answer-type-10-shot.tex <==
\pgfplotsset{
   /pgfplots/bar  cycle  list/.style={/pgfplots/cycle  list={%
        {violet,fill=violet!30!white,mark=none},%
        {red,fill=red!30!white,mark=none},%
        {brown,fill=brown!30!white,mark=none},%
        {green,fill=green!30!white,mark=none},%
        {blue,fill=blue!30!white,mark=none},%
        {gray,fill=gray!30!white,mark=none},%
     }
   },
}

\scalebox{1}{
    \begin{tikzpicture}\tikzstyle{every node}=[font=\tiny]
        \begin{axis}[
            ybar=0pt,  % no space between bars
            width=.5\textwidth,
            height=3.5cm,
            ymin=0,
            ymax=80,
            ylabel={Exact Match},
            symbolic x coords={
                all,entity,date,number
            },
            xtick=data,
            x tick label style={rotate=25,anchor=east},
            legend style={at={(0.5,-0.25)}, anchor=north,legend columns=3},
            % nodes near coords,
            % nodes near coords align={vertical},
            % every node near coord/.append style={font=\tiny},
            bar width=4pt, % Adjust the bar width
            enlarge x limits={.25}, % Add space on both sides of the x-axis
            % xtick distance=1.5, % Adjust the distance between x ticks
        ]
        
        % Data for the models
        \addplot coordinates {
            (all,65.9) (entity,70.05) (date,56.84) (number,54.35)
        };
        
        \addplot coordinates {
            (all,53.55) (entity,58.1) (date,44.12) (number,38.04)
        };
        
        % \addplot coordinates {
        %     (all,49.3) (entity,56.08) (date,34.3) (number,31.52)
        % };

        % LLaMA-7B
        \addplot coordinates {
            (all,35.05) (entity,42.76) (date,17.15) (number,19.57)
        };

        % LLaMA-13B
        \addplot coordinates {
            (all,41.2) (entity,48.24) (date,24.47) (number,29.35)
        };

        % LLaMA-33B
        \addplot coordinates {
            (all,48.9) (entity,54.79) (date,35.26) (number,36.96)
        };

        % LLaMA-65B
        \addplot coordinates {
            (all,52.45) (entity,58.96) (date,37.96) (number,35.87)
        };

        % % Vicuna-33B
        % \addplot coordinates {
        %     (all,44) (entity,51.19) (date,28.9) (number,20.65)
        % };
        
        % \legend{GPT-4, ChatGPT, Claude 1*, LLaMA-33B, Vicuna-33B}
        % \legend{GPT-4, ChatGPT, LLaMA-33B, Vicuna-33B}
        \legend{GPT-4, ChatGPT, LLaMA-7B, LLaMA-13B, LLaMA-33B, LLaMA-65B}
        \end{axis}
    \end{tikzpicture}}

==> fig/by-domain-10-shot.tex <==
\pgfplotsset{
   /pgfplots/bar  cycle  list/.style={/pgfplots/cycle  list={%
        {violet,fill=violet!30!white,mark=none},%
        {red,fill=red!30!white,mark=none},%
        {brown,fill=brown!30!white,mark=none},%
        {green,fill=green!30!white,mark=none},%
        {blue,fill=blue!30!white,mark=none},%
        {gray,fill=gray!30!white,mark=none},%
     }
   },
}

\scalebox{0.8}{%
\begin{tikzpicture}\tikzstyle{every node}=[font=\tiny]
    \begin{axis}[
        ybar=0pt,  % no space between bars
        width=1.3\textwidth,
        height=5cm,
        ymin=0,
        ymax=100,
        ylabel={Exact Match},
        symbolic x coords={
            all,automotive-fashion,food,law,religion,travel,visual-art,device,transportation,
            education,media,architecture,science,finance,literature,event,sports,organization,
            entertainment,location,people
        },
        xtick=data,
        x tick label style={rotate=25,anchor=east},
        legend style={at={(0.5,0.95)}, anchor=north,legend columns=-1},
        % nodes near coords,
        % nodes near coords align={vertical},
        % every node near coord/.append style={font=\tiny},
        bar width=2.5pt, % Adjust the bar width
        enlarge x limits={abs=15pt}, % Add space on both sides of the x-axis
        xtick distance=1.5, % Adjust the distance between x ticks
    ]
    
    % Data for the models
    \addplot coordinates {
        (all,65.9) (automotive-fashion,69) (food,75) (law,65) (religion,63) (travel,79)
        (visual-art,66) (device,75) (transportation,60) (education,79) (media,64) (architecture,62)
        (science,63) (finance,73) (literature,66) (event,67) (sports,55) (organization,58)
        (entertainment,67) (location,64) (people,48)
    };
    
    \addplot coordinates {
        (all,53.55) (automotive-fashion,67) (food,78) (law,53) (religion,51) (travel,69)
        (visual-art,45) (device,64) (transportation,44) (education,68) (media,57) (architecture,44)
        (science,52) (finance,65) (literature,53) (event,51) (sports,46) (organization,42)
        (entertainment,49) (location,42) (people,31)
    };
    
    % \addplot coordinates {
    %     (all,49.3) (automotive-fashion,55) (food,66) (law,52) (religion,53) (travel,54)
    %     (visual-art,49) (device,50) (transportation,46) (education,52) (media,50) (architecture,43)
    %     (science,49) (finance,60) (literature,54) (event,50) (sports,43) (organization,44)
    %     (entertainment,44) (location,44) (people,40)
    % };

    % LLaMA-7B
    \addplot coordinates {
        (all,35.05)
        (automotive-fashion,47)
        (food,48)
        (law,40)
        (religion,43)
        (travel,40)
        (visual-art,37)
        (device,37)
        (transportation,32)
        (education,34)
        (media,35)
        (architecture,25)
        (science,28)
        (finance,36)
        (literature,35)
        (event,35)
        (sports,32)
        (organization,31)
        (entertainment,29)
        (location,31)
        (people,26)
    };

    % LLaMA-13B
    \addplot coordinates {
        (all,41.2)
        (automotive-fashion,51)
        (food,59)
        (law,48)
        (religion,42)
        (travel,50)
        (visual-art,43)
        (device,46)
        (transportation,38)
        (education,39)
        (media,39)
        (architecture,34)
        (science,40)
        (finance,49)
        (literature,38)
        (event,40)
        (sports,33)
        (organization,42)
        (entertainment,29)
        (location,42)
        (people,22)
    };

    % LLaMA-33B
    \addplot coordinates {
        (all,48.9)
        (automotive-fashion,60)
        (food,70)
        (law,48)
        (religion,51)
        (travel,67)
        (visual-art,49)
        (device,54)
        (transportation,40)
        (education,53)
        (media,42)
        (architecture,45)
        (science,45)
        (finance,59)
        (literature,51)
        (event,47)
        (sports,40)
        (organization,48)
        (entertainment,39)
        (location,39)
        (people,31)
    };

    % LLaMA-65B
    \addplot coordinates {
        (all,52.45)
        (automotive-fashion,62)
        (food,75)
        (law,48)
        (religion,55)
        (travel,73)
        (visual-art,52)
        (device,58)
        (transportation,47)
        (education,55)
        (media,53)
        (architecture,47)
        (science,48)
        (finance,60)
        (literature,50)
        (event,50)
        (sports,43)
        (organization,46)
        (entertainment,46)
        (location,47)
        (people,34)
    };

    % Vicuna-33B
    % \addplot coordinates {
    %     (all,44) (automotive-fashion,55) (food,68) (law,48) (religion,46) (travel,62)
    %     (visual-art,48) (device,51) (transportation,38) (education,41) (media,35) (architecture,36)
    %     (science,43) (finance,52) (literature,38) (event,41) (sports,38) (organization,48)
    %     (entertainment,33) (location,39) (people,39)
    % };
    
    % \legend{GPT-4, ChatGPT, Claude 1*, LLaMA-33B, Vicuna-33B}
    % \legend{GPT-4, ChatGPT, LLaMA-33B, Vicuna-33B}
    \legend{GPT-4, ChatGPT, LLaMA-7B, LLaMA-13B, LLaMA-33B, LLaMA-65B}
    \end{axis}
\end{tikzpicture}}

==> fig/by-property-type-10-shot.tex <==
\pgfplotsset{
   /pgfplots/bar  cycle  list/.style={/pgfplots/cycle  list={%
        {violet,fill=violet!30!white,mark=none},%
        {red,fill=red!30!white,mark=none},%
        {brown,fill=brown!30!white,mark=none},%
        {green,fill=green!30!white,mark=none},%
        {blue,fill=blue!30!white,mark=none},%
        {gray,fill=gray!30!white,mark=none},%
     }
   },
}

\scalebox{0.8}{
    \begin{tikzpicture}\tikzstyle{every node}=[font=\tiny]
        \begin{axis}[
            ybar=0pt,  % no space between bars
            width=1.3\textwidth,
            height=4.5cm,
            ymin=0,
            ymax=100,
            ylabel={Exact Match},
            symbolic x coords={
                all,country,located in admin territorial entity,place of birth,inception,
                country of citizenship,date of birth,occupation,place of death,sport,manufacturer,
                taxon rank,educated at,date of death,country of origin,headquarters location,part of,
                parent taxon
            },
            xtick=data,
            x tick label style={rotate=25,anchor=east},
            legend style={at={(0.5,-0.25)}, anchor=north,legend columns=-1},
            % nodes near coords,
            % nodes near coords align={vertical},
            % every node near coord/.append style={font=\tiny},
            bar width=3pt, % Adjust the bar width
            enlarge x limits={abs=15pt}, % Add space on both sides of the x-axis
            xtick distance=1.5, % Adjust the distance between x ticks
        ]
        
        % Data for the models
        \addplot coordinates {
            (all,67.41) (country,95.38) (located in admin territorial entity,61.11)
            (place of birth,46.77) (inception,59.18) (country of citizenship,91.8) (date of birth,53.98)
            (occupation,73.33) (place of death,59.57) (sport,100) (manufacturer,60) (taxon rank,100)
            (educated at,55.26) (date of death,43.06) (country of origin,92.11) (headquarters location,65.52)
            (part of,66.67) (parent taxon,55.56)
        };
        
        \addplot coordinates {
            (all,59) (country,93.85) (located in admin territorial entity,55.56)
            (place of birth,38.71) (inception,54.08) (country of citizenship,91.8) (date of birth,44.25)
            (occupation,53.33) (place of death,46.81) (sport,64.71) (manufacturer,40) (taxon rank,100)
            (educated at,28.95) (date of death,27.78) (country of origin,86.84) (headquarters location,62.07)
            (part of,55.56) (parent taxon,50)
        };
        
        % \addplot coordinates {
        %     (all,51.17) (country,84.62) (located in admin territorial entity,52.78)
        %     (place of birth,30.65) (inception,33.67) (country of citizenship,83.61) (date of birth,34.51)
        %     (occupation,40) (place of death,44.68) (sport,70.59) (manufacturer,50) (taxon rank,100)
        %     (educated at,36.84) (date of death,19.44) (country of origin,76.32) (headquarters location,55.17)
        %     (part of,48.15) (parent taxon,50)
        % };

        % LLaMA-7b
        \addplot coordinates {
            (all,37.85)
            (country,76.15)
            (located in admin territorial entity,41.67)
            (place of birth,24.19)
            (inception,25.51)
            (country of citizenship,80.33)
            (date of birth,12.39)
            (occupation,40.0)
            (place of death,27.66)
            (sport,64.71)
            (manufacturer,60)
            (taxon rank,11.11)
            (educated at,15.79)
            (date of death,5.56)
            (country of origin,63.16)
            (headquarters location,31.03)
            (part of,29.63)
            (parent taxon,22.22)
        };

        % LLaMA-13B
        \addplot coordinates {
            (all,44.51)
            (country,83.85)
            (located in admin territorial entity,44.44)
            (place of birth,19.35)
            (inception,36.73)
            (country of citizenship,80.33)
            (date of birth,17.7)
            (occupation,46.67)
            (place of death,34.04)
            (sport,76.47)
            (manufacturer,50)
            (taxon rank,100.0)
            (educated at,21.05)
            (date of death,9.72)
            (country of origin,73.68)
            (headquarters location,41.38)
            (part of,40.74)
            (parent taxon,38.89)
        };
        
        % LLaMA-33B
        \addplot coordinates {
            (all,52.92) (country,88.46) (located in admin territorial entity,47.22)
            (place of birth,27.42) (inception,44.9) (country of citizenship,88.52) (date of birth,34.51)
            (occupation,60) (place of death,36.17) (sport,76.47) (manufacturer,70) (taxon rank,100)
            (educated at,28.95) (date of death,23.61) (country of origin,73.68) (headquarters location,55.17)
            (part of,51.85) (parent taxon,50)
        };

        % LLaMA-65B
        \addplot coordinates {
            (all,55.37)
            (country,91.54)
            (located in admin territorial entity,50.0)
            (place of birth,33.87)
            (inception,50.0)
            (country of citizenship,85.25)
            (date of birth,35.4)
            (occupation,53.33)
            (place of death,38.3)
            (sport,82.35)
            (manufacturer,90)
            (taxon rank,100.0)
            (educated at,34.21)
            (date of death,18.06)
            (country of origin,84.21)
            (headquarters location,55.17)
            (part of,55.56)
            (parent taxon,55.56)
        };
        

        % Vicuna-33B
        % \addplot coordinates {
        %     (all,47.2) (country,80) (located in admin territorial entity,47.22)
        %     (place of birth,24.19) (inception,37.76) (country of citizenship,85.25) (date of birth,23.89)
        %     (occupation,46.67) (place of death,31.91) (sport,70.59) (manufacturer,60) (taxon rank,100)
        %     (educated at,23.68) (date of death,15.28) (country of origin,81.58) (headquarters location,44.83)
        %     (part of,48.15) (parent taxon,50)
        % };
        
        % \legend{GPT-4, ChatGPT, Claude 1*, LLaMA-33B, Vicuna-33B}
        % \legend{GPT-4, ChatGPT, LLaMA-33B, Vicuna-33B}
        \legend{GPT-4, ChatGPT, LLaMA-7B, LLaMA-13B, LLaMA-33B, LLaMA-65B}
        \end{axis}
    \end{tikzpicture}}

==> fig/counterfactual-10-shot-contrastive.tex <==








\pgfplotsset{
   /pgfplots/bar  cycle  list/.style={/pgfplots/cycle  list={%
        {violet,fill=violet!30!white,mark=none},%
        {red,fill=red!30!white,mark=none},%
        {brown,fill=brown!30!white,mark=none},%
        {green,fill=green!30!white,mark=none},%
        {blue,fill=blue!30!white,mark=none},%
        {gray,fill=gray!30!white,mark=none},%
     }
   },
}
\begin{tikzpicture} \tikzstyle{every node}=[font=\tiny]
\begin{axis}[
    ybar=0pt,
    width=.5\textwidth,
    height=3.5cm,
    xtick=data,
    % nodes near coords, nodes near coords align={horizontal},
    xticklabels={text-davinci-002, LLaMA-7B, LLaMA-13B, LLaMA-33B, LLaMA-65B},
    % xticklabels={},
    x tick label style={rotate=45,anchor=east,font=\tiny},
    title={10-Shot},
    % ylabel={Model},
    ymin=0,
    ymax=60,
    bar width=5pt,
    enlarge x limits=0.2,
    legend entries={known-no-shuffle,known-shuffle,unknown-no-shuffle,unknown-shuffle},
    legend style={at={(0.5,-1)},anchor=south,legend columns=4,font=\tiny},
    % legend entries={known-unshuffle,known-shuffle-by-property,known-shuffle-random,unknown-unshuffle,unknown-shuffle-by-property,unknown-shuffle-random},
    % legend style={at={(1.05,0.5)},anchor=west},
]
% \foreach \colindex in {1,...,6} {
%     % \addplot table [x index=\colindex, y expr=\coordindex, col sep=comma] {data_10shot.csv};
%     \addplot table [y index=\colindex, x expr=\coordindex, col sep=comma] {data_10shot.csv};
% }
\foreach \colindex in {1,...,2} {
    \addplot table [y index=\colindex, x expr=\coordindex, col sep=comma] {data_10shot.csv};
}
\foreach \colindex in {4,...,5} {
    \addplot table [y index=\colindex, x expr=\coordindex, col sep=comma] {data_10shot.csv};
}
\end{axis}
\end{tikzpicture}


==> fig/counterfactual-few-shot-contrastive-line-chart.tex <==










\pgfplotsset{
   /pgfplots/bar  cycle  list/.style={/pgfplots/cycle  list={%
        {violet,fill=violet!30!white,mark=none},%
        {red,fill=red!30!white,mark=*},%
        {brown,fill=brown!30!white,mark=square},%
        {green,fill=green!30!white,mark=otimes},%
        {blue,fill=blue!30!white,mark=triangle},%
        {gray,fill=gray!30!white,mark=diamond},%
     }
   },
}
\begin{tikzpicture} \tikzstyle{every node}=[font=\tiny]
\begin{groupplot}[group style={group size=5 by 1},width=.23\textwidth,height=3.5cm]
\nextgroupplot[
    xlabel style={align=center}, xlabel={Shot},
    title={text-davinci-002},
    ylabel={Exact Match},
    ymin=0,
    ymax=60,
    ytick={0,20,40,60},
    xtick={10,15,20,32},
    legend style={at={(3.6,-0.7)},anchor=south,legend columns=4,font=\tiny}
    % legend style={at={(1,0.5)},anchor=west}
]
\addplot table [x=shot, y=known-unshuffle, col sep=comma] {text-davinci-002.csv};
\addlegendentry{known-unshuffle}
\addplot table [x=shot, y=known-shuffle-by-property, col sep=comma] {text-davinci-002.csv};
\addlegendentry{known-shuffle}
\addplot table [x=shot, y=unknown-unshuffle, col sep=comma] {text-davinci-002.csv};
\addlegendentry{unknown-unshuffle}
\addplot table [x=shot, y=unknown-shuffle-by-property, col sep=comma] {text-davinci-002.csv};
\addlegendentry{unknown-shuffle}

\nextgroupplot[
    xlabel style={align=center}, xlabel={Shot},
    title={LLaMa-7B},
    % ylabel={Exact Match},
    ymin=0,
    ymax=60,
    ytick={0,20,40,60},
    xtick={10,15,20,32},
    % legend style={at={(-0.2,-0.4)},anchor=south,legend columns=4,font=\tiny}
    % legend style={at={(1,0.5)},anchor=west}
]
\addplot table [x=shot, y=known-unshuffle, col sep=comma] {LLaMa-7b.csv};
% \addlegendentry{known-unshuffle}
\addplot table [x=shot, y=known-shuffle-by-property, col sep=comma] {LLaMa-7b.csv};
% \addlegendentry{known-shuffle}
\addplot table [x=shot, y=unknown-unshuffle, col sep=comma] {LLaMa-7b.csv};
% \addlegendentry{unknown-unshuffle}
\addplot table [x=shot, y=unknown-shuffle-by-property, col sep=comma] {LLaMa-7b.csv};
% \addlegendentry{unknown-shuffle}

\nextgroupplot[
    xlabel style={align=center}, xlabel={Shot},
    title={LLaMa-13B},
    % ylabel={Exact Match},
    ymin=0,
    ymax=60,
    ytick={0,20,40,60},
    xtick={10,15,20,32},
    % legend style={at={(-0.2,-0.4)},anchor=south,legend columns=4,font=\tiny}
    % legend style={at={(1,0.5)},anchor=west}
]
\addplot table [x=shot, y=known-unshuffle, col sep=comma] {LLaMa-13b.csv};
% \addlegendentry{known-unshuffle}
\addplot table [x=shot, y=known-shuffle-by-property, col sep=comma] {LLaMa-13b.csv};
% \addlegendentry{known-shuffle}
\addplot table [x=shot, y=unknown-unshuffle, col sep=comma] {LLaMa-13b.csv};
% \addlegendentry{unknown-unshuffle}
\addplot table [x=shot, y=unknown-shuffle-by-property, col sep=comma] {LLaMa-13b.csv};
% \addlegendentry{unknown-shuffle}

\nextgroupplot[
    xlabel style={align=center}, xlabel={Shot},
    title={LLaMa-33B},
    % ylabel={Exact Match},
    ymin=0,
    ymax=60,
    ytick={0,20,40,60},
    xtick={10,15,20,32},
    % legend style={at={(-0.2,-0.4)},anchor=south,legend columns=4,font=\tiny}
    % legend style={at={(1,0.5)},anchor=west}
]
\addplot table [x=shot, y=known-unshuffle, col sep=comma] {LLaMa-33b.csv};
% \addlegendentry{known-unshuffle}
\addplot table [x=shot, y=known-shuffle-by-property, col sep=comma] {LLaMa-33b.csv};
% \addlegendentry{known-shuffle}
\addplot table [x=shot, y=unknown-unshuffle, col sep=comma] {LLaMa-33b.csv};
% \addlegendentry{unknown-unshuffle}
\addplot table [x=shot, y=unknown-shuffle-by-property, col sep=comma] {LLaMa-33b.csv};
% \addlegendentry{unknown-shuffle}

\nextgroupplot[
    xlabel style={align=center}, xlabel={Shot},
    title={LLaMa-65B},
    % ylabel={Exact Match},
    ymin=0,
    ymax=60,
    ytick={0,20,40,60},
    xtick={10,15,20,32},
    % legend style={at={(-0.2,-0.4)},anchor=south,legend columns=4,font=\tiny}
    % legend style={at={(1,0.5)},anchor=west}
]
\addplot table [x=shot, y=known-unshuffle, col sep=comma] {LLaMa-65b.csv};
% \addlegendentry{known-unshuffle}
\addplot table [x=shot, y=known-shuffle-by-property, col sep=comma] {LLaMa-65b.csv};
% \addlegendentry{known-shuffle}
\addplot table [x=shot, y=unknown-unshuffle, col sep=comma] {LLaMa-65b.csv};
% \addlegendentry{unknown-unshuffle}
\addplot table [x=shot, y=unknown-shuffle-by-property, col sep=comma] {LLaMa-65b.csv};
% \addlegendentry{unknown-shuffle}
\end{groupplot}
\end{tikzpicture}


==> fig/counterfactual-few-shot-contrastive.tex <==








\pgfplotsset{
   /pgfplots/bar  cycle  list/.style={/pgfplots/cycle  list={%
        {violet,fill=violet!30!white,mark=none},%
        {red,fill=red!30!white,mark=none},%
        {brown,fill=brown!30!white,mark=none},%
        {green,fill=green!30!white,mark=none},%
        {blue,fill=blue!30!white,mark=none},%
        {gray,fill=gray!30!white,mark=none},%
     }
   },
}
\begin{tikzpicture} \tikzstyle{every node}=[font=\tiny]
\begin{groupplot}[group style={group size=2 by 2},width=.5\textwidth,height=8cm]
        \nextgroupplot[
    ybar=0pt,
    width=.5\textwidth,
    height=3.5cm,
    xtick=data,
    % nodes near coords, nodes near coords align={horizontal},
    % xticklabels={text-davinci-002, LLaMA-7B, LLaMA-13B, LLaMA-33B, LLaMA-65B},
    xticklabels={},
    x tick label style={rotate=45,anchor=east,font=\tiny},
    title={10-Shot},
    % ylabel={Model},
    ymin=0,
    ymax=60,
    bar width=5pt,
    enlarge x limits=0.2,
    % legend entries={known-unshuffle,known-shuffle-by-property,known-shuffle-random,unknown-unshuffle,unknown-shuffle-by-property,unknown-shuffle-random},
    % legend style={at={(1.05,0.5)},anchor=west},
]
% \foreach \colindex in {1,...,6} {
%     % \addplot table [x index=\colindex, y expr=\coordindex, col sep=comma] {data_10shot.csv};
%     \addplot table [y index=\colindex, x expr=\coordindex, col sep=comma] {data_10shot.csv};
% }
\foreach \colindex in {1,...,2} {
    \addplot table [y index=\colindex, x expr=\coordindex, col sep=comma] {data_10shot.csv};
}
\foreach \colindex in {4,...,5} {
    \addplot table [y index=\colindex, x expr=\coordindex, col sep=comma] {data_10shot.csv};
}
\nextgroupplot[
    ybar=0pt,
    width=.5\textwidth,
    height=3.5cm,
    xtick=data,
    % nodes near coords, nodes near coords align={horizontal},
    % xticklabels={text-davinci-002, LLaMA-7B, LLaMA-13B, LLaMA-33B, LLaMA-65B},
    xticklabels={},
    x tick label style={rotate=45,anchor=east,font=\tiny},
    title={15-Shot},
    % ylabel={Model},
    ymin=0,
    ymax=60,
    bar width=5pt,
    enlarge x limits=0.2,
    % legend entries={known-unshuffle,known-shuffle-by-property,known-shuffle-random,unknown-unshuffle,unknown-shuffle-by-property,unknown-shuffle-random},
    % legend style={at={(1.05,0.5)},anchor=west},
]
% \foreach \colindex in {1,...,6} {
%     % \addplot table [x index=\colindex, y expr=\coordindex, col sep=comma] {data_10shot.csv};
%     \addplot table [y index=\colindex, x expr=\coordindex, col sep=comma] {data_15shot.csv};
% }
\foreach \colindex in {1,...,2} {
    \addplot table [y index=\colindex, x expr=\coordindex, col sep=comma] {data_15shot.csv};
}
\foreach \colindex in {4,...,5} {
    \addplot table [y index=\colindex, x expr=\coordindex, col sep=comma] {data_15shot.csv};
}
\nextgroupplot[
    ybar=0pt,
    width=.5\textwidth,
    height=3.5cm,
    xtick=data,
    % nodes near coords, nodes near coords align={horizontal},
    xticklabels={text-davinci-002, LLaMA-7B, LLaMA-13B, LLaMA-33B, LLaMA-65B},
    x tick label style={rotate=25,anchor=east,font=\tiny},
    title={20-Shot},
    % ylabel={Model},
    ymin=0,
    ymax=60,
    bar width=5pt,
    enlarge x limits=0.2,
    % legend entries={known-unshuffle,known-shuffle-by-property,known-shuffle-random,unknown-unshuffle,unknown-shuffle-by-property,unknown-shuffle-random},
    % legend style={at={(1.05,0.5)},anchor=west},
]
% \foreach \colindex in {1,...,6} {
%     % \addplot table [x index=\colindex, y expr=\coordindex, col sep=comma] {data_10shot.csv};
%     \addplot table [y index=\colindex, x expr=\coordindex, col sep=comma] {data_20shot.csv};
% }
\foreach \colindex in {1,...,2} {
    \addplot table [y index=\colindex, x expr=\coordindex, col sep=comma] {data_20shot.csv};
}
\foreach \colindex in {4,...,5} {
    \addplot table [y index=\colindex, x expr=\coordindex, col sep=comma] {data_20shot.csv};
}
\nextgroupplot[
    ybar=0pt,
    width=.5\textwidth,
    height=3.5cm,
    xtick=data,
    % nodes near coords, nodes near coords align={horizontal},
    xticklabels={text-davinci-002, LLaMA-7B, LLaMA-13B, LLaMA-33B, LLaMA-65B},
    x tick label style={rotate=25,anchor=east,font=\tiny},
    title={32-Shot},
    % ylabel={Model},
    ymin=0,
    ymax=60,
    bar width=5pt,
    enlarge x limits=0.2,
    % legend entries={known-no-shuffle,known-inner-property-shuffle,known-random-shuffle,unknown-no-shuffle,unknown-inner-property-shuffle,unknown-random-shuffle},
    legend entries={known-no-shuffle,known-shuffle,unknown-no-shuffle,unknown-shuffle},
    legend style={at={(-0.2,-0.8)},anchor=south,legend columns=4,font=\tiny},
]
% \foreach \colindex in {1,...,6} {
%     % \addplot table [x index=\colindex, y expr=\coordindex, col sep=comma] {data_32shot.csv};
%     \addplot table [y index=\colindex, x expr=\coordindex, col sep=comma] {data_32shot.csv};
% }
\foreach \colindex in {1,...,2} {
    \addplot table [y index=\colindex, x expr=\coordindex, col sep=comma] {data_32shot.csv};
}
\foreach \colindex in {4,...,5} {
    \addplot table [y index=\colindex, x expr=\coordindex, col sep=comma] {data_32shot.csv};
}
\end{groupplot}
\end{tikzpicture}


==> fig/counterfactual-known-unknown-10-15-20-32-shots.tex <==




\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1},width=.5\textwidth,height=8cm]
        \nextgroupplot[
    ybar=0pt,
    width=.5\textwidth,
    height=5cm,
    xtick=data,
    % nodes near coords, nodes near coords align={horizontal},
    xticklabels={10-shot,15-shot,20-shot,32-shot},
    x tick label style={rotate=45,anchor=east},
    title={known-shuffle-by-property},
    % ylabel={Model},
    ymin=0,
    ymax=50,
    bar width=4pt,
    enlarge x limits=0.1,
    % legend entries={known-unshuffle,known-shuffle-by-property,known-shuffle-random,unknown-unshuffle,unknown-shuffle-by-property,unknown-shuffle-random},
    % legend style={at={(1.05,0.5)},anchor=west},
]
\foreach \colindex in {1,...,5} {
    \addplot table [y index=\colindex, x expr=\coordindex] {counterfactual_10_15_20_32_shots_known};
}
\nextgroupplot[
    ybar=0pt,
    width=.5\textwidth,
    height=5cm,
    xtick=data,
    % nodes near coords, nodes near coords align={horizontal},
    xticklabels={10-shot,15-shot,20-shot,32-shot},
    x tick label style={rotate=45,anchor=east},
    title={unknown-shuffle-by-property},
    % ylabel={Model},
    ymin=0,
    ymax=50,
    bar width=4pt,
    enlarge x limits=0.1,
    legend entries={text-davinci-002, LLaMA-7B, LLaMA-13B, LLaMA-33B, LLaMA-65B},
    legend style={at={(-0.2,-0.7)},anchor=south,legend columns=3},
]
\foreach \colindex in {1,...,5} {
    \addplot table [y index=\colindex, x expr=\coordindex] {counterfactual_10_15_20_32_shots_unknown};
}
\end{groupplot}
\end{tikzpicture}

==> fig/counterfactual-or-not.tex <==


\centering
\begin{tikzpicture}\tikzstyle{every node}=[font=\tiny]
\begin{axis}[
    ybar=0pt,
    width=1.1\textwidth,
    height=3.8cm,
    xtick=data,
    % nodes near coords, nodes near coords align={horizontal},
    % xticklabels={GPT-4, text-davinci-002, LLaMA-7B, LLaMA-13B, LLaMA-33B, LLaMA-65B},
    xticklabels from table={counterfactual_or_not.csv}{Models},
    x tick label style={rotate=45,anchor=east,font=\tiny},
    % title={10-Shot},
    ylabel={Exact Match},
    ymin=0,
    ymax=70,
    bar width=3pt,
    enlarge x limits=0.04,
    legend entries={Regular 10-Shot,Counterfactual 10-Shot},
    legend style={at={(0.5,0.7)},anchor=south,legend columns=3},
]
\foreach \colindex in {1,2} {
    % \addplot table [x index=\colindex, y expr=\coordindex, col sep=comma] {data_10shot.csv};
    \addplot table [y index=\colindex, x expr=\coordindex] {counterfactual_or_not.csv};
}
\end{axis}
\end{tikzpicture}

==> fig/counterfactual-shuffle-no-shuffle-dew-shot-contrastive.tex <==








\pgfplotsset{
   /pgfplots/bar  cycle  list/.style={/pgfplots/cycle  list={%
        {violet,fill=violet!30!white,mark=none},%
        {red,fill=red!30!white,mark=none},%
        {brown,fill=brown!30!white,mark=none},%
        {green,fill=green!30!white,mark=none},%
        {blue,fill=blue!30!white,mark=none},%
        {gray,fill=gray!30!white,mark=none},%
     }
   },
}
\begin{tikzpicture} \tikzstyle{every node}=[font=\tiny]
\begin{axis}[
    ybar=0pt,
    width=.5\textwidth,
    height=3.5cm,
    xtick=data,
    % nodes near coords, nodes near coords align={horizontal},
    xticklabels={text-davinci-002, LLaMA-7B, LLaMA-13B, LLaMA-33B, LLaMA-65B},
    % xticklabels={},
    x tick label style={rotate=45,anchor=east,font=\tiny},
    title={10-Shot},
    % ylabel={Model},
    ymin=0,
    ymax=60,
    bar width=5pt,
    enlarge x limits=0.2,
    legend entries={known-no-shuffle,known-shuffle,unknown-no-shuffle,unknown-shuffle},
    legend style={at={(0.5,-1)},anchor=south,legend columns=4,font=\tiny},
    % legend entries={known-unshuffle,known-shuffle-by-property,known-shuffle-random,unknown-unshuffle,unknown-shuffle-by-property,unknown-shuffle-random},
    % legend style={at={(1.05,0.5)},anchor=west},
]
% \foreach \colindex in {1,...,6} {
%     % \addplot table [x index=\colindex, y expr=\coordindex, col sep=comma] {data_10shot.csv};
%     \addplot table [y index=\colindex, x expr=\coordindex, col sep=comma] {data_10shot.csv};
% }
\foreach \colindex in {1,...,2} {
    \addplot table [y index=\colindex, x expr=\coordindex, col sep=comma] {data_10shot.csv};
}
\foreach \colindex in {4,...,5} {
    \addplot table [y index=\colindex, x expr=\coordindex, col sep=comma] {data_10shot.csv};
}
\end{axis}
\end{tikzpicture}


==> fig/llama-0-to-10-shot-contains.tex <==
\begin{tikzpicture}\tikzstyle{every node}=[font=\tiny]
\begin{axis}[
    width=1\linewidth,
    height=5cm,
    xlabel={Number of Exemplars},
    ylabel={Contains Score},
    xmin=0, xmax=10,
    ymin=10, ymax=60,
    line width=1.0pt,
    mark size=3.0pt,
    xtick=data,
    legend entries={7B, 13B, 33B, 65B},
    typeset ticklabels with strut,
    legend columns=4, 
        legend style={
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
            /tikz/column 4/.style={
                column sep=5pt,
            },
            at={(0.5,-0.2)},anchor=north,
        },
    legend cell align=left,
]

\addplot[mark=diamond, blue] coordinates {
    (0, 35.2)
    (1, 34.15)
    (2, 34.9)
    (3, 36.15)
    (4, 36.7)
    (5, 36.5)
    (6, 37.15)
    (7, 37.05)
    (8, 36.6)
    (9, 36.95)
    (10, 36.75)
};

\addplot[mark=triangle, red] coordinates {
    (0, 39.95)
    (1, 37.3)
    (2, 39.95)
    (3, 40.9)
    (4, 40.85)
    (5, 42.2)
    (6, 42.75)
    (7, 42.8)
    (8, 42.45)
    (9, 42.4)
    (10, 42.95)
};

\addplot[mark=square, green] coordinates {
    (0, 46.55)
    (1, 46.7)
    (2, 48.15)
    (3, 49.75)
    (4, 50.45)
    (5, 50.1)
    (6, 50.3)
    (7, 50.4)
    (8, 51.1)
    (9, 51.05)
    (10, 51.1)
};

\addplot[mark=o, orange] coordinates {
    (0, 49.2)
    (1, 48.45)
    (2, 51.3)
    (3, 53.5)
    (4, 52.9)
    (5, 53.65)
    (6, 53.8)
    (7, 54.05)
    (8, 54.2)
    (9, 53.65)
    (10, 54.1) 
};
\end{axis}
\end{tikzpicture}

==> fig/llama-0-to-10-shot-em.tex <==
\begin{tikzpicture}\tikzstyle{every node}=[font=\tiny]
\begin{axis}[
    width=1\linewidth,
    height=4cm,
    xlabel={Number of Exemplars},
    ylabel={EM},
    xmin=0, xmax=10,
    ymin=10, ymax=60,
    line width=1.0pt,
    mark size=3.0pt,
    xtick=data,
    legend entries={7B, 13B, 33B, 65B},
    typeset ticklabels with strut,
    legend columns=4, 
        legend style={
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
            /tikz/column 4/.style={
                column sep=5pt,
            },
            at={(0.5,0.25)},anchor=north,
        },
    legend cell align=left,
]

\addplot[mark=diamond, blue] coordinates {
    (0, 14.65)
    (1, 33.25)
    (2, 33.55)
    (3, 34.75)
    (4, 35.00)
    (5, 35.00)
    (6, 35.55)
    (7, 35.60)
    (8, 35.15)
    (9, 35.20)
    (10, 35.05)
};

\addplot[mark=triangle, red] coordinates {
    (0, 21.35)
    (1, 36.45)
    (2, 38.7)
    (3, 39.6)
    (4, 39.2)
    (5, 40.7)
    (6, 41.15)
    (7, 40.95)
    (8, 40.75)
    (9, 40.75)
    (10, 41.2)
};

\addplot[mark=square, green] coordinates {
    (0, 27.25)
    (1, 45.25)
    (2, 46.6)
    (3, 47.7)
    (4, 48.35)
    (5, 48.05)
    (6, 48.3)
    (7, 48.1)
    (8, 48.95)
    (9, 48.8)
    (10, 48.9)
};

\addplot[mark=o, orange] coordinates {
    (0, 35.25)
    (1, 47.15)
    (2, 49.8)
    (3, 51.75)
    (4, 51.2)
    (5, 52)
    (6, 52.15)
    (7, 52.3)
    (8, 52.4)
    (9, 52.15)
    (10, 52.45)
};
\end{axis}
\end{tikzpicture}

==> fig/llama-7b-checkpoint-20-ft-knowledge-type-0-shot-em.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=.8\linewidth,
    height=8cm,
    xlabel={Saving steps},
    ylabel={EM},
    xmin=0, xmax=19,
    ymin=10, ymax=35,
    line width=1.0pt,
    mark size=3.0pt,
    xtick=data,
    xticklabels={2,4,6,8,10,12,14,16,18,20,22,24,26,28,30,32,34,36,38,40},
    legend entries={Known Knowledge, Unknown Knowledge, Mixed Knowledge},
    typeset ticklabels with strut,
    legend columns=3, 
        legend style={
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
            /tikz/column 3/.style={
                column sep=5pt,
            },
            at={(0.5,-0.2)},anchor=north,
        },
    legend cell align=left,
]

\addplot[mark=diamond, blue] coordinates {
    (0, 15.3)
    (1, 27.1)
    (2, 29.6)
    (3, 30.1)
    (4, 28.55)
    (5, 27.75)
    (6, 27.35)
    (7, 26.3)
    (8, 26.75)
    (9, 26.65)
    (10, 26.55)
    (11, 26.6)
    (12, 26.75)
    (13, 26.3)
    (14, 26.2)
    (15, 26.3)
    (16, 26.2)
    (17, 26.3)
    (18, 26.3)
    (19, 26.35)
};

\addplot[mark=triangle, red] coordinates {
    (0, 21.5)
    (1, 23.25)
    (2, 22.4)
    (3, 20.8)
    (4, 20.6)
    (5, 21.45)
    (6, 22.1)
    (7, 22.05)
    (8, 22.6)
    (9, 24.1)
    (10, 24.35)
    (11, 24.75)
    (12, 25.45)
    (13, 25)
    (14, 25)
    (15, 24.95)
    (16, 25.05)
    (17, 24.95)
    (18, 25)
    (19, 24.95)
};

\addplot[mark=square, green] coordinates {
    (0, 26.15)
    (1, 29.75)
    (2, 28.4)
    (3, 29.3)
    (4, 28.3)
    (5, 28.4)
    (6, 27.7)
    (7, 27.2)
    (8, 27.4)
    (9, 27.35)
    (10, 27)
    (11, 27.1)
    (12, 27.1)
    (13, 27.15)
    (14, 27.4)
    (15, 27.45)
    (16, 27.5)
    (17, 27.55)
    (18, 27.55)
    (19, 27.55)
};

\end{axis}
\end{tikzpicture}

==> fig/llama-7b-ft-counterfactual-em.tex <==
\begin{tikzpicture}\tikzstyle{every node}=[font=\tiny]
\begin{axis}[
    width=1.5\linewidth,
    height=6cm,
    xlabel={Saving steps},
    ylabel={EM},
    % xmin=0, xmax=19,
    xmin=0, xmax=13,
    ymin=0, ymax=14,
    line width=1.0pt,
    mark size=3.0pt,
    xtick=data,
    xticklabels={4, 12, 16, 20, 24, 28, 32, 36, 40, 44, 48, 52, 56, 60, 64, 68, 72, 76, 80},
    % legend entries={zs random-shuffle, fs random-shuffle, zs inner-property-shuffle, fs inner-property-shuffle},
    legend entries={zs inner-property-shuffle, fs inner-property-shuffle},
    typeset ticklabels with strut,
    legend columns=2, 
        legend style={
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
            /tikz/column 2/.style={
                column sep=5pt,
            },
            at={(0.55,0.3)},anchor=north,
        },
    legend cell align=left,
]

% \addplot[mark=diamond, blue] coordinates {
%     (0,0.2) 
%     (1,3.45) 
%     (2,0.15) 
%     (3,4.55) 
%     (4,4.45) 
%     (5,5.2) 
%     (6,5.65) 
%     (7,5.15) 
%     (8,6.3) 
%     (9,4.35) 
%     (10,3.5) 
%     (11,2.95) 
%     (12,2.9) 
%     (13,3) 
%     (14,2.8) 
%     (15,2.5) 
%     (16,2.45) 
%     (17,2.6) 
%     (18,2.6) 
%     (19,2.55)
% };

% \addplot[mark=triangle, red] coordinates {
%     (0,0.15) 
%     (1,3.65) 
%     (2,0.25) 
%     (3,0.45) 
%     (4,4.6) 
%     (5,4.8) 
%     (6,1.55) 
%     (7,4.65) 
%     (8,4.55) 
%     (9,3.75) 
%     (10,2.85) 
%     (11,2.1) 
%     (12,2.05) 
%     (13,2.2) 
%     (14,2.55)
%     (15,2.35) 
%     (16,2.6) 
%     (17,2.55) 
%     (18,2.45) 
%     (19,2.5)
% };

\addplot[mark=square, green] coordinates {
    (0,0.7) 
    (1,7.55) 
    (2,7.95) 
    (3,11.4) 
    (4,9.3) 
    (5,11.7) 
    (6,12.75) 
    (7,8.9) 
    (8,10.75) 
    (9,8.7) 
    (10,9.05) 
    (11,9.4) 
    (12,10.25) 
    (13,9.55) 
    (14,9.4) 
    (15,9.65) 
    (16,9.75) 
    (17,9.65) 
    (18,9.75) 
    (19,9.8)
};

\addplot[mark=o, orange] coordinates {
    (0,1.45) 
    (1,7.9) 
    (2,9.6) 
    (3,12.6) 
    (4,9.6) 
    (5,12.6) 
    (6,13.15) 
    (7,9.55) 
    (8,11.25) 
    (9,9.2) 
    (10,8.7) 
    (11,9.6) 
    (12,9.95) 
    (13,9.4) 
    (14,9.3) 
    (15,9.3) 
    (16,9.65) 
    (17,9.65) 
    (18,9.9) 
    (19,9.85)
};

\end{axis}
\end{tikzpicture}

==> fig/popularity-top-bottom.tex <==


\centering
\begin{tikzpicture}\tikzstyle{every node}=[font=\tiny]
\begin{axis}[
    ybar=0pt,
    width=1.0\textwidth,
    height=3.8cm,
    xtick=data,
    % nodes near coords, nodes near coords align={horizontal},
    % xticklabels={GPT-4, text-davinci-002, LLaMA-7B, LLaMA-13B, LLaMA-33B, LLaMA-65B},
    xticklabels from table={popularity.dat}{Models},
    x tick label style={rotate=45,anchor=east,font=\tiny},
    % title={10-Shot},
     ylabel={Exact Match},
    ymin=0,
    ymax=90,
    bar width=3pt,
    enlarge x limits=0.04,
    legend entries={Top-25\%,Bottom-25\%},
    legend style={at={(0.5,0.7)},anchor=south,legend columns=3},
]
\foreach \colindex in {1,2} {
    % \addplot table [x index=\colindex, y expr=\coordindex, col sep=comma] {data_10shot.csv};
    \addplot table [y index=\colindex, x expr=\coordindex] {popularity.dat};
}
\end{axis}
\end{tikzpicture}
